Approximate Message Passing for Bayesian Neural Networks

Bayesian neural networks (BNNs) offer the potential for reliable uncertainty quantification and interpretability, which are critical for trustworthy AI in high-stakes domains. However, existing methods often struggle with issues such as overconfidence, hyperparameter sensitivity, and posterior collapse, leaving room for alternative approaches. In this work, we advance message passing (MP) for BNNs and present a novel framework that models the predictive posterior as a factor graph. To the best of our knowledge, our framework is the first MP method that handles convolutional neural networks and avoids double-counting training data, a limitation of previous MP methods that causes overconfidence. We evaluate our approach on CIFAR-10 with a convolutional neural network of roughly 890k parameters and find that it can compete with the SOTA baselines AdamW and IVON, even having an edge in terms of calibration. On synthetic data, we validate the uncertainty estimates and observe a strong correlation (0.9) between posterior credible intervals and its probability of covering the true data-generating function outside the training range. While our method scales to an MLP with 5.6 million parameters, further improvements are necessary to match the scale and performance of state-of-the-art variational inference methods.

==> figures/tikz/argmax.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
        \node [style={variable_node}, minimum size=7mm] (0) at (-6.75, 2.625) {$\ra_1$};
        \node [style=none] (2) at (-6.75, 1.0) {$\vdots$};
        \node [style={variable_node}, minimum size=7mm] (3) at (-6.75, -1.0) {$\ra_d$};
        \node [style={variable_node}, minimum size=7mm] (16) at (1.25, 0.78) {$\rc$};
        \node [style={variable_node}, minimum size=7mm] (17) at (5.25, 2.625) {$\rz_1$};
        \node [style={variable_node}, minimum size=7mm] (18) at (5.25, -1.0) {$\rz_d$};
        
        \node [style=factor] (4) at (-2.75, 2.625) {};
        \node [anchor=south] at (-2.5, 2.8) {$\delta(\rz_1 - (\ra_\rc - \ra_1))$};
        \node [style=none] (5) at (-2.75, 1.0) {$\vdots$};
        \node [style=factor] (6) at (-2.75, -1.0) {};
        \node [anchor=north] at (-2.5, -1.2) {$\delta(\rz_d - (\ra_\rc - \ra_d))$};
        \node [style=factor] (19) at (9.25, 2.625) {};
        \node [anchor=north] at (9.25, 4.0) {$\1_{\rz_1\,\geq\,0}$};
        \node [style=factor] (20) at (9.25, -1.0) {};
        \node [anchor=north] at (9.25, -1.2) {$\1_{\rz_d\,\geq\,0}$};

        \node [style=none] (9) at (-11.75, 2.625) {};
        \node [style=none] (10) at (-9.75, 3.125) {$\N(\mu_1, \sigma_1^2)$};
        
        \node [style=none] (13) at (-11.75, -1.0) {};
        \node [style=none] (14) at (-9.75, -0.5) {$\N(\mu_d, \sigma_d^2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (3) to (4);
        \draw (0) to (6);
        \draw (3) to (6);
        \draw (4) to (16);
        \draw (4) to (17);
        \draw (6) to (18);
        \draw (17) to (19);
        \draw (18) to (20);
        \draw[thick, oxygenated_red, arrows = {-Triangle}] (6) to (16);
        
        
        \draw [arrows = {-Triangle}] (9.center) to (0);
        \draw [arrows = {-Triangle}] (13.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tikz/batching.tikz <==
% TODO: Perhaps use an adjust-box to make all sizes equal

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
        \node [draw=gray, text=gray] (c1) at (7.25, 4) {$\cdots$};
        \node [style={variable_node}, minimum size=7mm, draw=gray, text=gray] (c2) at (10.25, 4) {$\rva_1$};
        \node [style=factor] (c3) at (13.25, 4) {};
        % \node [anchor=south] at (13.25, 4.2) {\footnotesize$\rva_1^\intercal W$};
        \node [style={variable_node}, minimum size=7mm, draw=gray, text=gray] (c4) at (16.25, 4) {$\rvz_1$};
        \node [draw=gray, text=gray] (c5) at (19.25, 4) {$\cdots$};

        \node [draw=gray, text=gray] (b1) at (7.25, 2.2) {$\cdots$};
        \node [style={variable_node}, minimum size=7mm, draw=gray, text=gray] (b2) at (10.25, 2.2) {$\rva_2$};
        \node [style=factor] (b3) at (13.25, 2.2) {};
        % \node [anchor=south] at (12.85, 2.3) {\footnotesize$\rva_2^\intercal W$};
        \node [style={variable_node}, minimum size=7mm, draw=gray, text=gray] (b4) at (16.25, 2.2) {$\rvz_2$};
        \node [draw=gray, text=gray] (b5) at (19.25, 2.2) {$\cdots$};

        \node at (13.25, 1.1) {$\cdots$};
        
        \node [draw=gray, text=gray] (a1) at (7.25, 0) {$\cdots$};
        \node [style={variable_node}, minimum size=7mm, draw=gray, text=gray] (a2) at (10.25, 0) {$\rva_b$};
        \node [style=factor] (a3) at (13.25, 0) {};
        % \node [anchor=north] at (12.85, -0.2) {\footnotesize$\rva_b^\intercal W$};
        \node [style={variable_node}, minimum size=7mm, draw=gray, text=gray] (a4) at (16.25, 0) {$\rvz_b$};
        \node [draw=gray, text=gray] (a5) at (19.25, 0) {$\cdots$};


        \node at (17.2, -1.6) {\footnotesize Active Batch};
        \node at (18.5, -4.5605) {\footnotesize Prior};
        \node [style={variable_node}, minimum size=7mm] (W) at (15.7, -3.5) {W};

        \node [style=factor, anchor=east] at (12.7, -3.5) (5) {};
        \node [anchor=east] at (12.2, -3.5) {\footnotesize $p(W)$};
        \node [style=factor, anchor=north east] at (14.286, -5.621) (4) {};
        \node [anchor=east] at (13.786, -5.821) {\footnotesize Batch $k$};
        \node [anchor=north] at (15.7, -6.5) (3) {\footnotesize $\cdots$};
        \node [style=factor, anchor=north west] at (17.114, -5.621) (2) {};
        \node [anchor=west] at (17.614, -5.821) {\footnotesize Batch 3};
        \node [style=factor, anchor=west] at (18.7, -3.5) (1) {};
        \node [anchor=west] at (19.2, -3.5) {\footnotesize Batch 2};

        % Adding curly braces and labels
        \draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt] (21.8, 4.5) -- (21.8, -2.9) node [black,midway,xshift=15pt] {};
        \node [anchor=west] at (22.5, 0.8) {\footnotesize FactorGraph};
        
        \draw [decorate,decoration={brace,amplitude=10pt,mirror},xshift=0pt,yshift=0pt] (21.8, -7) -- (21.8, -3.1) node [black,midway,xshift=15pt] {};
        \node [anchor=west] at (22.5, -5.05) {\footnotesize Trainer};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
         % Optional: Draw the half circle for visual reference
        \draw[gray, line width=2mm, opacity=0.3] (13.73, -3.153) arc[start angle=170, end angle=370, radius=2];
        `
        \draw [color=gray] (a1) to (a2);
        \draw [color=gray] (a2) to (a3);
        \draw [color=gray] (a3) to (a4);
        \draw [color=gray] (a4) to (a5);

        \draw [color=gray] (b1) to (b2);
        \draw [color=gray] (b2) to (b3);
        \draw [color=gray] (b3) to (b4);
        \draw [color=gray] (b4) to (b5);

        \draw [color=gray] (c1) to (c2);
        \draw [color=gray] (c2) to (c3);
        \draw [color=gray] (c3) to (c4);
        \draw [color=gray] (c4) to (c5);

        \draw [] (a3.east) to (W);
        \draw [] (b3.east) to (W);
        \draw [] (c3.east) to (W);

        \draw [] (1) to (W);
        \draw [] (2.north west) to (W);
        \draw [] (4.north east) to (W);
        \draw [] (5) to (W);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tikz/fg_iteration_order.tikz <==
% TODO: Perhaps use an adjust-box to make all sizes equal

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
        \node [style={known_variable}, minimum size=6mm] (10) at (-1.75, 4) {$\rvx_i$};
        \node [style={known_variable}, minimum size=6mm] (25) at (-1.75, -3) {$\rvx$};
 
		\node [style=factor] (1) at (1.25, 4) {};
        \node [anchor=north] at (1.25, 5.3) {\scriptsize $\delta(\rvz_i - \rmW_1 \rvx_i)$};
        \node [style=factor] (18) at (1.25, -3) {};
        \node [anchor=north] at (1.25, -3.4) {\scriptsize $\delta(\rvz - \rmW_1 \rvx)$};

        \node [style={variable_node}, minimum size=7mm] (3) at (4.25, 4) {$\rvz_i$};
        \node [style={variable_node}, minimum size=7mm] (19) at (4.25, -3) {$\rvz$};

        \node [style=factor] (4) at (7.25, 4) {};
        \node [anchor=north] at (7.25, 5.3) {\scriptsize $\delta(\rva_i - \phi(\rvz_i))$};
        \node [style=factor] (20) at (7.25, -3) {};
        \node [anchor=north] at (7.25, -3.4) {\scriptsize $\delta(\rva - \phi(\rvz))$};

        \node [style={variable_node}, minimum size=7mm] (6) at (10.25, 4) {$\rva_i$};
        \node [style={variable_node}, minimum size=7mm] (21) at (10.25, -3) {$\rva$};

        \node [style=factor] (7) at (13.25, 4) {};
        \node [anchor=north] at (13.25, 5.3) {\scriptsize$\delta(\rvo_i - \rmW_2\rva )$};
        \node [style=factor] (22) at (13.25, -3) {};
        \node [anchor=north] at (13.25, -3.4) {\scriptsize$\delta(\rvo - \rmW_2 \rva)$};

        \node [style={variable_node}, minimum size=7mm] (8) at (16.25, 4) {$\rvo_i$};
        \node [style={variable_node}, minimum size=7mm] (23) at (16.25, -3) {$\rvo$};

        \node [style=factor] (9) at (19.25, 4) {};
        \node [anchor=north] at (19.25, 5.3) {\scriptsize $p(\vy_i\,|\,\rvo_i)$};
        \node [style=factor] (24) at (19.25, -3) {};
        \node [anchor=north] at (19.25, -3.4) {\scriptsize $p(\vy\,|\,\rvo)$};

        \node [style={known_variable}, minimum size=6mm] (13) at (22.25, 4) {$\vy_i$};
        \node [style={variable_node}, minimum size=7mm] (28) at (22.25, -3) {$\rvy$};

        \node [style=none] (30) at (-1.75, -5) {};
        \node [style=none] (31) at (22.25, -5) {};

        \node [style=none] (33) at (-1.75, 5.0) {};
        \node [style=none] (34) at (22.25, 5.0) {};
        \node [style=none] (36) at (-1.75, 6.2) {};
        \node [style=none] (37) at (22.25, 6.2) {};

        \node [style=factor] (5) at (-1.75, 0.5) {};
        \node [anchor=north] at (-1.75, 0.3) {\scriptsize $p(\mW_1)$};
		\node [style={variable_node}] (2) at (1.25, 0.5) {$\rmW_1$};
		\node [style=factor] (11) at (10.25, 0.5) {};
        \node [anchor=north] at (10.25, 0.3) {\scriptsize $p(\mW_2)$};
		\node [style={variable_node}] (12) at (13.25, 0.5) {$\rmW_2$};
  
		\node [style=none] (14) at (-4, 6) {};
		\node [style=none] (15) at (-4, 2) {};
		\node [style=none] (16) at (24.5, 2) {};
		\node [style=none] (17) at (24.5, 6) {};
		\node [style=none] (27) at (22, 2.5) {$i=1,\dots,n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[black!50!white] (14.center) to (17.center);
		\draw[black!50!white] (17.center) to (16.center);
		\draw[black!50!white] (16.center) to (15.center);
		\draw[black!50!white] (15.center) to (14.center);
  
        \draw[thick, oxygenated_red, arrows = {-Triangle[harpoon]}] ($(2) + (-0.1,0)$) to ($(1) + (-0.1,-0.2)$);
        \draw[thick, deoxygenated_blue, arrows = {-Triangle[harpoon]}] ($(1) + (0.1,0)$) to ($(2) + (0.1,0.9)$);
        \draw[thick, oxygenated_red, arrows = {-Triangle[harpoon]}] ($(1) + (0.2,0.1)$) to ($(3) + (-0.7,0.1)$);
        \draw[thick, deoxygenated_blue, arrows = {-Triangle[harpoon]}] ($(3) + (0.3,-0.1)$) to ($(1) + (0.2,-0.1)$);
        \draw[thick, oxygenated_red, arrows = {-Triangle[harpoon]}] ($(3) + (0.2,0.1)$) to ($(4) + (-0.2,0.1)$);
        \draw[thick, deoxygenated_blue, arrows = {-Triangle[harpoon]}] ($(4) + (0,-0.1)$) to ($(3) + (0.7,-0.1)$);
        \draw[thick, oxygenated_red, arrows = {-Triangle[harpoon]}] ($(4) + (0.2,0.1)$) to ($(6) + (-0.7,0.1)$);
        \draw[thick, deoxygenated_blue, arrows = {-Triangle[harpoon]}] ($(6) + (0.3,-0.1)$) to ($(4) + (0.2,-0.1)$);
        \draw[thick, oxygenated_red, arrows = {-Triangle[harpoon]}] ($(6) + (0.2,0.1)$) to ($(7) + (-0.2,0.1)$);
        \draw[thick, deoxygenated_blue, arrows = {-Triangle[harpoon]}] ($(7) + (0,-0.1)$) to ($(6) + (0.7,-0.1)$);
        \draw[thick, deoxygenated_blue, arrows = {-Triangle}] (8) to (7);
        \draw[thick, deoxygenated_blue, arrows = {-Triangle}] (9) to (8);
        \draw[thick, oxygenated_red, arrows = {-Triangle[harpoon]}] ($(12) + (-0.1,0)$) to ($(7) + (-0.1,-0.2)$);
        \draw[thick, deoxygenated_blue, arrows = {-Triangle[harpoon]}] ($(7) + (0.1,0)$) to ($(12) + (0.1,0.9)$);
        
        
        \draw[thick, oxygenated_red, arrows = {-Triangle[left]}] ($(5) + (0,0.1)$) to ($(2) + (-0.85,0.1)$);
        \draw[thick, matte_green, arrows = {-Triangle[right]}] ($(5) + (0,-0.1)$) to ($(2) + (-0.85,-0.1)$);
        \draw[thick, oxygenated_red, arrows = {-Triangle[left]}] ($(11) + (0,0.1)$) to ($(12) + (-0.85,0.1)$);
        \draw[thick, matte_green, arrows = {-Triangle[right]}] ($(11) + (0,-0.1)$) to ($(12) + (-0.85,-0.1)$);
		\draw (10) to (1);
		\draw (9) to (13);

  
		\draw[thick, matte_green, arrows = {-Triangle}] (18) to (19);
		\draw[thick, matte_green, arrows = {-Triangle}] (19) to (20);
		\draw[thick, matte_green, arrows = {-Triangle}] (20) to (21);
		\draw[thick, matte_green, arrows = {-Triangle}] (21) to (22);
		\draw[thick, matte_green, arrows = {-Triangle}] (22) to (23);
		\draw[thick, matte_green, arrows = {-Triangle}] (23) to (24);
		\draw (25) to (18);
		\draw[thick, matte_green, arrows = {-Triangle}] (24) to (28);
		\draw[thick, matte_green, arrows = {-Triangle}] (2) to (18);
		\draw[thick, matte_green, arrows = {-Triangle}] (12) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tikz/leaky_relu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
        \node [style={variable_node}, minimum size=7mm] (0) at (-5.75, 0.0) {$\ra$};
		\node [style=factor] (1) at (1.0, 0.0) {};
        \node [anchor=south] at (1.0, 0.2) {$\delta(\ra - \text{LeakyReLU}_{\alpha}(\rz))$};
        \node [style={variable_node}, minimum size=7mm] (2) at (7.75, 0.0) {$\rz$};

        \node [style=none] (3) at (-10.75, 0.0) {};
        \node [style=none] (4) at (-8.75, 0.5) {$\N(\mu_{\ra}, \sigma_{\ra}^2)$};
        
        \node [style=none] (5) at (12.75, 0.0) {};
        \node [style=none] (6) at (10.75, 0.5) {$\N(\mu_\rz, \sigma_\rz^2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \draw[thick, deoxygenated_blue, arrows = {-Triangle}] (1) to (0);
        \draw[thick, oxygenated_red, arrows = {-Triangle}] (1) to (2);
        \draw [arrows = {-Triangle}] (3.center) to (0);
        \draw [arrows = {-Triangle}] (5.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tikz/neural_net_intro.tikz <==
% TODO: Perhaps use an adjust-box to make all sizes equal

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
        \node [style={known_variable}, minimum size=6mm] (10) at (-1.75, 4) {$\mathbf{x}_i$};
        \node [style={known_variable}, minimum size=6mm] (25) at (-1.75, -3) {$\mathbf{x}_p$};
 
		\node [style=factor] (1) at (1.25, 4) {};
        \node [anchor=south] at (1.25, 4.2) {\footnotesize $\mathbf{x}_i' \cdot W_1$};
        \node [style=factor] (18) at (1.25, -3) {};
        \node [anchor=north] at (1.25, -3.2) {\footnotesize $\mathbf{x}_p' \cdot W_1$};

        \node [style={variable_node}, minimum size=7mm] (3) at (4.25, 4) {$\mathbf{a}_i$};
        \node [style={variable_node}, minimum size=7mm] (19) at (4.25, -3) {$\mathbf{a}_p$};

        \node [style=factor] (4) at (7.25, 4) {};
        \node [anchor=south] at (7.25, 4.2) {\footnotesize LeakyReLU};
        \node [style=factor] (20) at (7.25, -3) {};
        \node [anchor=north] at (7.25, -3.2) {\footnotesize LeakyReLU};

        \node [style={variable_node}, minimum size=7mm] (6) at (10.25, 4) {$\mathbf{b}_i$};
        \node [style={variable_node}, minimum size=7mm] (21) at (10.25, -3) {$\mathbf{b}_p$};

        \node [style=factor] (7) at (13.25, 4) {};
        \node [anchor=south] at (13.25, 4.2) {\footnotesize$\mathbf{b}_i' \cdot W_2$};
        \node [style=factor] (22) at (13.25, -3) {};
        \node [anchor=north] at (13.25, -3.2) {\footnotesize$\mathbf{b}_p' \cdot W_2$};

        \node [style={variable_node}, minimum size=7mm] (8) at (16.25, 4) {$\mathbf{c}_i$};
        \node [style={variable_node}, minimum size=7mm] (23) at (16.25, -3) {$\mathbf{c}_p$};

        \node [style=factor] (9) at (19.25, 4) {};
        \node [anchor=south] at (19.25, 4.2) {\footnotesize Regression};
        \node [style=factor] (24) at (19.25, -3) {};
        \node [anchor=north] at (19.25, -3.2) {\footnotesize Regression};

        \node [style={known_variable}, minimum size=6mm] (13) at (22.25, 4) {$\mathbf{y}_i$};
        \node [style={variable_node}, minimum size=7mm] (28) at (22.25, -3) {$\mathbf{y}_p$};

        

        \node [style=factor] (5) at (-1.75, 0.5) {};
        \node [anchor=north] at (-1.75, 0.3) {$p(W_1)$};
		\node [style={variable_node}] (2) at (1.25, 0.5) {$W_1$};
		\node [style=factor] (11) at (10.25, 0.5) {};
        \node [anchor=north] at (10.25, 0.3) {$p(W_2)$};
		\node [style={variable_node}] (12) at (13.25, 0.5) {$W_2$};
        \node [style={known_variable}, minimum size=6mm] (29) at (19.25, 0.5) {$\beta$};
  
		\node [style=none] (14) at (-4, 6) {};
		\node [style=none] (15) at (-4, 2) {};
		\node [style=none] (16) at (24.5, 2) {};
		\node [style=none] (17) at (24.5, 6) {};
		\node [style=none] (27) at (22, 2.5) {$i=1,\dots,n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (5) to (2);
		\draw (1) to (3);
		\draw (3) to (4);
		\draw (4) to (6);
		\draw (7) to (6);
		\draw (8) to (7);
		\draw (8) to (9);
		\draw (10) to (1);
		\draw (11) to (12);
		\draw (7) to (12);
		\draw (9) to (13);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (18) to (19);
		\draw (19) to (20);
		\draw (20) to (21);
		\draw (22) to (21);
		\draw (23) to (22);
		\draw (23) to (24);
		\draw (25) to (18);
		\draw (24) to (28);
		\draw (2) to (18);
		\draw (12) to (22);
        \draw (9) to (29);
        \draw (24) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tikz/regression.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
        \node [style={variable_node}, minimum size=7mm] (0) at (-3.75, 0.0) {$\ra$};
		\node [style=factor] (1) at (1.0, 0.0) {};
        \node [anchor=north] at (1.0, -0.2) {$\N(\ra; y, \beta^2)$};
        \node [style={variable_node}, minimum size=7mm] (2) at (5.75, 0.0) {$\ry$};
        \node [style={known_variable}, minimum size=6mm] (3) at (1.0, 3.0) {\scalebox{0.9}{$\beta$}};

        \node [style=none] (4) at (-8.75, 0.0) {};
        \node [style=none] (5) at (-6.75, 0.5) {$\N(\mu_{\ra}, \sigma_{\ra}^2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[thick, deoxygenated_blue, arrows = {-Triangle}] (1) to (0);
		\draw[thick, oxygenated_red, arrows = {-Triangle}] (1) to (2);
        \draw (1) to (3);
        \draw [arrows = {-Triangle}] (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tikz/scalar_product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
        \node [style={variable_node}, minimum size=7mm] (0) at (-5.75, 0.875) {$\ra$};
        \node [style={variable_node}, minimum size=7mm] (1) at (-5.75, -0.875) {$\rb$};
        
		\node [style=factor] (2) at (0.0, 0.0) {};
        \node [anchor=south] at (0.0, 0.2) {$\delta(\rz - \ra\rb)$};
        \node [style={variable_node}, minimum size=7mm] (3) at (5.75, 0.0) {$\rz$};

        % \node [style=none] (4) at (-10.75, 0.875) {};
        % \node [style=none] (5) at (-8.75, 1.375) {$\N(\hat \mu_\ra, \hat \sigma_\ra^2)$};
        % \node [style=none] (6) at (-10.75, -0.875) {};
        % \node [style=none] (7) at (-8.75, -0.375) {$\N(\hat \mu_\rb, \hat \sigma_\rb^2)$};
        
        \node [style=none] (8) at (10.75, 0.0) {};
        \node [style=none] (9) at (8.75, 0.5) {$\N(\mu_\rz, \sigma_\rz^2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (2);
            \draw[thick, deoxygenated_blue, arrows = {-Triangle}] (2) to (1);
            \draw[thick, oxygenated_red, arrows = {-Triangle}] (2) to (3);
        % \draw [style={incoming_message}] (4.center) to (0);
        % \draw [style={incoming_message}] (6.center) to (1);
        \draw [style={incoming_message}] (8.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tikz/softmax_as_factor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
        \node [style={variable_node}, minimum size=7mm] (0) at (-6.75, 2.625) {$\ra_1$};
        \node [style=none] (2) at (-6.75, 0.75) {$\vdots$};
        \node [style={variable_node}, minimum size=7mm] (3) at (-6.75, -1.775) {$\ra_d$};
        
        \node [style=factor] (4) at (0.0, 0.6) {};
        \node [] at (0.0,2.0) {$\text{softmax}(\rva)_\rc$};

        \node [style={variable_node}, minimum size=7mm] (5) at (6.75, 0.6) {$\rc$};
        \node [style=none] (16) at (6.75, -1) {$\rc \in \{1,\dots,d\}$};

        \node [style=none] (9) at (-11.75, 2.625) {};
        \node [style=none] (10) at (-9.75, 3.125) {$\N(\mu_1, \sigma_1^2)$};
        
        \node [style=none] (11) at (-11.75, 0.875) {};
        
        \node [style=none] (13) at (-11.75, -1.775) {};
        \node [style=none] (14) at (-9.75, -1.275) {$\N(\mu_d, \sigma_d^2)$};

        
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
            \draw (3) to (4);
            \draw[thick, deoxygenated_blue, arrows = {-Triangle}] (4) to (3);
            \draw[thick, oxygenated_red, arrows = {-Triangle}] (4) to (5);
        \draw [arrows = {-Triangle}] (9.center) to (0);
        \draw [arrows = {-Triangle}] (13.center) to (3);
        % \draw [style={incoming_message}] (15.center) to (5);
        % \draw [style={incoming_message}] (17.center) to (6);
        % \draw [style={incoming_message}] (19.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tikz/vector_product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
        \node [style={variable_node}] (0) at (-5.75, 3.25) {$\ra_1$};
        \node [style={variable_node}, minimum size=7mm] (1) at (-5.75, 2.0) {$\rb_1$};
        \node [style={variable_node}] (16) at (1.75, 2.625) {$\rp_1$};

        \node [style={variable_node}] (2) at (-5.75, -1) {$\ra_d$};
	\node [style={variable_node}, minimum size=7mm] (3) at (-5.75, -2.25) {$\rb_d$};
        \node [style={variable_node}] (17) at (1.75, -1.625) {$\rp_d$};
        
	\node [style=none] (6) at (-5.75, 0.7) {$\vdots$};
	\node [style=factor] (7) at (-2.0, 2.65) {};
        \node [anchor=south] at (-2.0, 1.0) {$\delta\left(\rp_1 - \ra_1\rb_1 \right)$};
	\node [style=factor] (15) at (-2.0, -1.65) {};
        \node [anchor=south] at (-2.0, -1.2) {$\delta\left(\rp_d - \ra_d\rb_d \right)$};
        \node [style={variable_node}, minimum size=7mm] (8) at (9.25, 0.5) {$\rz$};
        \node [style=factor] (18) at (5.5, 0.5) {};
        \node [anchor=south] at (6.5, -2.0) {$\delta\left(\rz - \sum_{i=1}^d \rp_i\right)$};

        % \node [style=none] (9) at (-10.75, 2.0) {};
        % \node [style=none] (10) at (-8.75, 2.75) {$\N(\mu_1, \sigma_1^2)$};
        % \node [style=none] (11) at (-10.75, -2.25) {};
        % \node [style=none] (12) at (-8.75, -1.5) {$\N(\mu_d, \sigma_d^2)$};
        \node [style=none] (13) at (14.5, 0.5) {};
        \node [style=none] (14) at (12.3, 1.25) {$\N(\mu_\rz, \sigma_\rz^2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7);
		\draw (1) to (7);
		\draw (2) to (15);
            \draw (7) to (16);
            \draw (15) to (17);
            \draw (16) to (18);
            \draw (17) to (18);
		\draw[thick, deoxygenated_blue, arrows = {-Triangle}] (15) to (3);
		\draw[thick, oxygenated_red, arrows = {-Triangle}] (18) to (8);
        % \draw [arrows = {-Triangle}] (9.center) to (1);
        % \draw [arrows = {-Triangle}] (11.center) to (3);
        \draw [arrows = {-Triangle}] (13.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tikz/weighted_sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
        \node [style={known_variable}] (0) at (-5.75, 3.25) {$a_1$};
        \node [style={variable_node}, minimum size=7mm] (1) at (-5.75, 2.0) {$\rb_1$};

        \node [style={known_variable}] (2) at (-5.75, -1) {$a_d$};
	\node [style={variable_node}, minimum size=7mm] (3) at (-5.75, -2.25) {$\rb_d$};
        
	\node [style=none] (6) at (-5.75, 0.7) {$\vdots$};
	\node [style=factor] (7) at (1.0, 0.5) {};
        \node [anchor=south] at (0.95, 1.3) {$\delta\left(\rz - \va^\intercal \rvb \right)$};
        \node [style={variable_node}, minimum size=7mm] (8) at (7.75, 0.5) {$z$};

        \node [style=none] (9) at (-10.75, 2.0) {};
        \node [style=none] (10) at (-8.75, 2.75) {$\N(\mu_1, \sigma_1^2)$};
        \node [style=none] (11) at (-10.75, -2.25) {};
        \node [style=none] (12) at (-8.75, -1.5) {$\N(\mu_d, \sigma_d^2)$};
        \node [style=none] (13) at (12.75, 0.5) {};
        \node [style=none] (14) at (10.75, 1.25) {$\N(\mu_z, \sigma_z^2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7);
		\draw (1) to (7);
		\draw (2) to (7);
		\draw[thick, deoxygenated_blue, arrows = {-Triangle}] (7) to (3);
		\draw[thick, oxygenated_red, arrows = {-Triangle}] (7) to (8);
        \draw [arrows = {-Triangle}] (9.center) to (1);
        \draw [arrows = {-Triangle}] (11.center) to (3);
        \draw [arrows = {-Triangle}] (13.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
